Multilevel Asymptotic-Preserving Monte Carlo for Particle Simulations

We develop a novel multilevel asymptotic-preserving Monte Carlo method, called Multilevel Kinetic-Diffusion Monte Carlo (ML-KDMC), for simulating the kinetic Boltzmann transport equation with a Bhatnagar-Gross-Krook (BGK) collision operator. This equation occurs, for instance, in mathematical models of the neutral particles in the plasma edge of nuclear fusion reactors. In this context, the Kinetic-Diffusion Monte Carlo method is known to maintain accuracy both in the low-collisional and the high-collisional limit, without an exploding simulation cost in the latter. We show that, by situating this method within a Multilevel Monte Carlo (MLMC) framework, using a hierarchy of larger time step sizes, the simulation cost is reduced even further. The different levels in our ML-KDMC method are connected via a new and improved recipe for correlating particle trajectories with different time step sizes. Furthermore, a new and more general level selection strategy is presented. We illustrate the efficiency of our ML-KDMC method by applying it to a one-dimensional test case with nonhomogeneous and anisotropic plasma background. Our method yields significant speedups compared to the single-level KDMC scheme, both in the low and high collisional regime. In the high-collisional case, our ML-KDMC outperforms the single-level KDMC method by several orders of magnitude.

==> figures/C-B1.tex <==
%!TEX root = ../paper.tex
%
% FIX LEGEND:
% pdflatex -enable-write18 -halt-on-error -interaction=batchmode -jobname "tikz/C-B1" "\def\tikzexternalrealjob{paper}\input{paper}"
%
\begin{tikzpicture}%
	\begin{groupplot}[%
		group style={
			group size=2 by 3,
			 vertical sep=2em,
			 horizontal sep=2em,
			 group name=my plots
		},
		loglog axis
	]
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, ylabel={$C_\level$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B1_a_\a_b_1};
		\label{C-1-a\a}
	}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 1$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, xticklabels=\empty, yticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B1_a_\a_b_10};
	}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 10$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, ylabel={$C_\level$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B1_a_\a_b_100};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 100$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, yticklabels=\empty, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B1_a_\a_b_1000};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 1\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, ylabel={$C_\level$},  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B1_a_\a_b_10000};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 10\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, yticklabels=\empty,  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B1_a_\a_b_100000};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t6) at (axis description cs:.6,.95);
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 100\,000$};
		}
	}
	\end{groupplot}
	\path (my plots c1r1.north west|-current bounding box.north) -- coordinate(legendpos) (my plots c2r1.north east|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw=none,
		row sep=1\pgflinewidth,
		inner sep=.2em
	] at ([yshift=1ex]legendpos)
	{
		\ref{C-1-a0} &[0em] $a=0\hphantom{.0}$ &[1em] & \ref{C-1-a0_5} &[0em] $a=0.5$ &[1em] & \ref{C-1-a5} &[0em] $a=5\hphantom{0}$ &[1em] & \ref{C-1-a50} &[0em] $a=50\hphantom{0}$ &[1em]\\
		\ref{C-1-a0_1} &[0em] $a=0.1$ &[1em] & \ref{C-1-a1} &[0em] $a=1\hphantom{.0}$ &[1em] & \ref{C-1-a10} &[0em] $a=10$ &[1em] & \ref{C-1-a100} &[0em] $a=100$ &[1em]\\
		\ref{C-1-a0_2} &[0em] $a=0.2$ &[1em] & \ref{C-1-a2} &[0em] $a=2\hphantom{.0}$ &[1em] & \ref{C-1-a20} &[0em] $a=20$ &[1em] & & & \\
	};
\end{tikzpicture}

==> figures/C-B2.tex <==
%!TEX root = ../paper.tex
%
% FIX LEGEND:
% pdflatex -enable-write18 -halt-on-error -interaction=batchmode -jobname "tikz/C-B2" "\def\tikzexternalrealjob{paper}\input{paper}"
%
\begin{tikzpicture}%
	\begin{groupplot}[%
		group style={
			group size=2 by 3,
			 vertical sep=2em,
			 horizontal sep=2em,
			 group name=my plots
		},
		loglog axis
	]
	
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, ylabel={$C_\level$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B2_a_\a_b_1};
		\label{C-1-a\a}
	}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 1$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, xticklabels=\empty, yticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B2_a_\a_b_10};
	}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 10$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, ylabel={$C_\level$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B2_a_\a_b_100};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 100$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, yticklabels=\empty, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B2_a_\a_b_1000};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 1\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, ylabel={$C_\level$},  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B2_a_\a_b_10000};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 10\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-6, ymax=1e-1, yticklabels=\empty,  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=4] {data/analysis_B2_a_\a_b_100000};
	}
	\slopetriangle{.75}{.1}{.075}{-1}
	\coordinate (t6) at (axis description cs:.6,.95);
	\coordinate (t) at (axis description cs:.97,.97);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north east] at (t) {$b = 100\,000$};
		}
	}
	\end{groupplot}
	\path (my plots c1r1.north west|-current bounding box.north) -- coordinate(legendpos) (my plots c2r1.north east|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw=none,
		row sep=1\pgflinewidth,
		inner sep=.2em
	] at ([yshift=1ex]legendpos)
	{
		\ref{C-1-a0} &[0em] $a=0\hphantom{.0}$ &[1em] & \ref{C-1-a0_5} &[0em] $a=0.5$ &[1em] & \ref{C-1-a5} &[0em] $a=5\hphantom{0}$ &[1em] & \ref{C-1-a50} &[0em] $a=50\hphantom{0}$ &[1em]\\
		\ref{C-1-a0_1} &[0em] $a=0.1$ &[1em] & \ref{C-1-a1} &[0em] $a=1\hphantom{.0}$ &[1em] & \ref{C-1-a10} &[0em] $a=10$ &[1em] & \ref{C-1-a100} &[0em] $a=100$ &[1em]\\
		\ref{C-1-a0_2} &[0em] $a=0.2$ &[1em] & \ref{C-1-a2} &[0em] $a=2\hphantom{.0}$ &[1em] & \ref{C-1-a20} &[0em] $a=20$ &[1em] & & & \\
	};
\end{tikzpicture}

==> figures/N.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}

	\begin{groupplot}[%
		group style={
			group size=2 by 1,
			 horizontal sep=5em,
			 vertical sep=3em
		}
	]
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		default axis,
		xmode=log,
		xlabel={$\varepsilon$},
		xmin=1e-5, xmax=1e-3,
		ymode=log,
		ylabel={wall clock time [s]},
		ymin=1e-1, ymax=1e5,
		legend style={draw=none, font=\scriptsize, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left},
	]
	\addplot[dotted line, lightblue, error bars/.cd, y dir = both, y explicit, error mark options={draw=none}, error bar style={solid}] table[x index=0, y index=1, y error index=2] {figures/complexity.txt};
	\addlegendentry{MC}
	\addplot[dotted line, lightred, error bars/.cd, y dir = both, y explicit, error mark options={draw=none}, error bar style={solid}] table[x index=0, y index=3, y error index=4] {figures/complexity.txt};
	\addlegendentry{MLMC}	
	\slopetriangle{.25}{.1}{.25}{-2}
	\coordinate (b) at (axis description cs:.5,-.2);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north] at (b) {(a)};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		samples axis, ymode=log, xtick={1, 2, ..., 8}, ymin=10
	]
	\addlegendimage{lightred, bar legend entry}
	\addlegendentry{$\;\varepsilon=2.185\mathrm{\text{e-}}5$}
	\addlegendimage{orange, bar legend entry}
	\addlegendentry{$\;\varepsilon=6.104\mathrm{\text{e-}}5$}
	\addlegendimage{oker, bar legend entry}
	\addlegendentry{$\;\varepsilon=1.726\mathrm{\text{e-}}4$}
	\addlegendimage{lightgreen, bar legend entry}
	\addlegendentry{$\;\varepsilon=4.883\mathrm{\text{e-}}4$}
	\addlegendimage{teal, bar legend entry}
	\addlegendentry{$\;\varepsilon=1.381\mathrm{\text{e-}}3$}
	\addlegendimage{cyan, bar legend entry}
	\addlegendentry{$\;\varepsilon=3.906\mathrm{\text{e-}}3$}
	\addplot[fill=lightred, draw=none] table[x expr=\coordindex+1, y index=5] {figures/samples.txt};
	\addplot[fill=orange, draw=none] table[x expr=\coordindex+1, y index=4] {figures/samples.txt};
	\addplot[fill=oker, draw=none] table[x expr=\coordindex+1, y index=3] {figures/samples.txt};
	\addplot[fill=lightgreen, draw=none] table[x expr=\coordindex+1, y index=2] {figures/samples.txt};
	\addplot[fill=teal, draw=none] table[x expr=\coordindex+1, y index=1] {figures/samples.txt};
	\addplot[fill=cyan, draw=none] table[x expr=\coordindex+1, y index=0] {figures/samples.txt};
	\coordinate (b) at (axis description cs:.5,-.2);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=north] at (b) {(b)};
		}
	}
	\end{groupplot}	
\end{tikzpicture}%

==> figures/V-B1.tex <==
%!TEX root = ../paper.tex
%
% FIX LEGEND:
% pdflatex -enable-write18 -halt-on-error -interaction=batchmode -jobname "tikz/V-B1" "\def\tikzexternalrealjob{paper}\input{paper}"
%
\begin{tikzpicture}%
	\begin{groupplot}[%
		group style={
			group size=2 by 3,
			 vertical sep=2em,
			 horizontal sep=2em,
			 group name=my plots
		},
		loglog axis
	]
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-18, ymax=1e2, ylabel={$\V{\;\cdot\;}$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B1_a_\a_b_1};
		\label{V-1-a\a}
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B1_a_\a_b_1};
	}
	\slopetriangle{.425}{.1}{.075}{3}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 1$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-18, ymax=1e2, xticklabels=\empty, yticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B1_a_\a_b_10};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B1_a_\a_b_10};
	}
	\slopetriangle{.325}{.1}{.075}{3}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 10$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-16, ymax=1e0, ylabel={$\V{\;\cdot\;}$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B1_a_\a_b_100};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B1_a_\a_b_100};
	}
	\slopetriangle{.3}{.1}{.075}{3}
	\slopetriangle{.89}{.1}{.6}{-2}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 100$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-16, ymax=1e0, yticklabels=\empty, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B1_a_\a_b_1000};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B1_a_\a_b_1000};
	}
	\slopetriangle{.2}{.1}{.075}{3}
	\slopetriangle{.875}{.1}{.425}{-2}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 1\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-15, ymax=1e-3, ylabel={$\V{\;\cdot\;}$},  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B1_a_\a_b_10000};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B1_a_\a_b_10000};
	}
	\slopetriangle{.225}{.1}{.25}{3}
	\slopetriangle{.875}{.1}{.25}{-2}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 10\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-15, ymax=1e-3, yticklabels=\empty,  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B1_a_\a_b_100000};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B1_a_\a_b_100000};
	}
	\slopetriangle{.225}{.1}{.4}{3}
	\slopetriangle{.75}{.1}{.15}{-2}
	\coordinate (t) at (axis description cs:.88,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 100\,000$};
		}
	}
	\end{groupplot}
	\path (my plots c1r1.north west|-current bounding box.north) -- coordinate(legendpos) (my plots c2r1.north east|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw=none,
		row sep=1\pgflinewidth,
		inner sep=.2em
	] at ([yshift=1ex]legendpos)
	{
		\ref{V-1-a0} &[0em] $a=0\hphantom{.0}$ &[1em] & \ref{V-1-a0_5} &[0em] $a=0.5$ &[1em] & \ref{V-1-a5} &[0em] $a=5\hphantom{0}$ &[1em] & \ref{V-1-a50} &[0em] $a=50\hphantom{0}$ &[1em]\\
		\ref{V-1-a0_1} &[0em] $a=0.1$ &[1em] & \ref{V-1-a1} &[0em] $a=1\hphantom{.0}$ &[1em] & \ref{V-1-a10} &[0em] $a=10$ &[1em] & \ref{V-1-a100} &[0em] $a=100$ &[1em]\\
		\ref{V-1-a0_2} &[0em] $a=0.2$ &[1em] & \ref{V-1-a2} &[0em] $a=2\hphantom{.0}$ &[1em] & \ref{V-1-a20} &[0em] $a=20$ &[1em] & & & \\
	};
\end{tikzpicture}

==> figures/V-B2.tex <==
%!TEX root = ../paper.tex
%
% FIX LEGEND:
% pdflatex -enable-write18 -halt-on-error -interaction=batchmode -jobname "tikz/V-B2" "\def\tikzexternalrealjob{paper}\input{paper}"
%
\begin{tikzpicture}%
	\begin{groupplot}[%
		group style={
			group size=2 by 3,
			 vertical sep=2em,
			 horizontal sep=2em,
			 group name=my plots
		},
		loglog axis
	]
	
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-18, ymax=1e2, ylabel={$\V{\;\cdot\;}$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B2_a_\a_b_1};
		\label{V-1-a\a}
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B2_a_\a_b_1};
	}
	\slopetriangle{.425}{.1}{.075}{3}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 1$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-18, ymax=1e2, xticklabels=\empty, yticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B2_a_\a_b_10};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B2_a_\a_b_10};
	}
	\slopetriangle{.325}{.1}{.075}{3}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 10$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-16, ymax=1e0, ylabel={$\V{\;\cdot\;}$}, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B2_a_\a_b_100};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B2_a_\a_b_100};
	}
	\slopetriangle{.3}{.1}{.075}{3}
	\slopetriangle{.89}{.1}{.6}{-2}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 100$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-16, ymax=1e0, yticklabels=\empty, xticklabels=\empty
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B2_a_\a_b_1000};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B2_a_\a_b_1000};
	}
	\slopetriangle{.2}{.1}{.075}{3}
	\slopetriangle{.875}{.1}{.425}{-2}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 1\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-15, ymax=1e-3, ylabel={$\V{\;\cdot\;}$},  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B2_a_\a_b_10000};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B2_a_\a_b_10000};
	}
	\slopetriangle{.225}{.1}{.25}{3}
	\slopetriangle{.875}{.1}{.25}{-2}
	\coordinate (t) at (axis description cs:.985,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 10\,000$};
		}
	}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=1e-7, xmax=1e0, ymin=1e-15, ymax=1e-3, yticklabels=\empty,  xlabel={$\delta t_\level$}
	]
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [default line] table[header=false, x expr=1/2^\coordindex, y index=3] {data/analysis_B2_a_\a_b_100000};
	}
	\foreach \a in {0, 0_1, 0_2, 0_5, 1, 2, 5, 10, 20, 50, 100}{
		\addplot+ [hollow line] table[header=false, x expr=1/2^\coordindex, y index=2] {data/analysis_B2_a_\a_b_100000};
	}
	\slopetriangle{.225}{.1}{.4}{3}
	\slopetriangle{.75}{.1}{.15}{-2}
	\coordinate (t) at (axis description cs:.88,.03);
	\pgfplotsset{
		after end axis/.append code={%
			\node [anchor=south east] at (t) {$b = 100\,000$};
		}
	}
	\end{groupplot}
	\path (my plots c1r1.north west|-current bounding box.north) -- coordinate(legendpos) (my plots c2r1.north east|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw=none,
		row sep=1\pgflinewidth,
		inner sep=.2em
	] at ([yshift=1ex]legendpos)
	{
		\ref{V-1-a0} &[0em] $a=0\hphantom{.0}$ &[1em] & \ref{V-1-a0_5} &[0em] $a=0.5$ &[1em] & \ref{V-1-a5} &[0em] $a=5\hphantom{0}$ &[1em] & \ref{V-1-a50} &[0em] $a=50\hphantom{0}$ &[1em]\\
		\ref{V-1-a0_1} &[0em] $a=0.1$ &[1em] & \ref{V-1-a1} &[0em] $a=1\hphantom{.0}$ &[1em] & \ref{V-1-a10} &[0em] $a=10$ &[1em] & \ref{V-1-a100} &[0em] $a=100$ &[1em]\\
		\ref{V-1-a0_2} &[0em] $a=0.2$ &[1em] & \ref{V-1-a2} &[0em] $a=2\hphantom{.0}$ &[1em] & \ref{V-1-a20} &[0em] $a=20$ &[1em] & & & \\
	};
\end{tikzpicture}

==> figures/backgrounds.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}
	\begin{groupplot}[%
		group style={
			group size=2 by 1,
			 vertical sep=1.5em,
			 horizontal sep=1.5em
		},
		default axis
	]
	\nextgroupplot[%
		xmin=-4, xmax=4, ymin=98, ymax=104, ytick={98, 100, 102, 104}, xtick={-4,-2,...,4}, xticklabels={$-1$, $0$, $1$, $2$, $3$}, yticklabels={, $b$, $b(a+1)$, $b(2a+1)$}
	]
	\def\a{1}
	\def\b{100}
	\def\s{1}
	\addplot[domain=-4:0, thick, line cap=round, color={red}] {-\a*(x-\s) + \b - \a*\s};
	\addplot[domain=0:4, thick, line cap=round, color={red}] {\a*(x-\s) + \b + \a*\s};
	\coordinate (t1) at (axis description cs:.5,1.2);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t1) {collision rate $R_1(x)$};
		}
	}
	\nextgroupplot[%
		xmin=-4, xmax=4, ymin=98, ymax=104, ytick={98, 100, 102, 104}, xtick={-4,-2,...,4}, xticklabels={$-1$, $0$, $1$, $2$, $3$}, yticklabels=\empty
	]
	\def\a{1}
	\def\b{100}
	\def\s{1}
	\addplot[domain=-4:0, thick, line cap=round, color={red}] {\b};
	\addplot[domain=0:4, thick, line cap=round, color={red}] {\a*(x-\s) + \b + \a*\s};
	\coordinate (t2) at (axis description cs:.5,1.2);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t2) {collision rate $R_2(x)$};
		}
	}
\end{groupplot}
\end{tikzpicture}

==> figures/plot_cdfs.tex <==
%!TEX root = ../paper.tex
\pgfmathtruncatemacro{\a}{10}
\pgfmathtruncatemacro{\b}{1000}
\pgfmathtruncatemacro{\id}{1}
\pgfmathtruncatemacro\level{5}
\pgfmathtruncatemacro\k{1}
\pgfmathtruncatemacro{\mykval}{2^\k}
\setlength{\figurewidth}{.33\textwidth}
\setlength{\figureheight}{.33\textwidth}

\begin{tikzpicture}
	\begin{groupplot}[%
		group style={
			group size=3 by 1,
			 horizontal sep=3em,
		},
		default axis
	]
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=-3, xmax=3, ymin=0, ymax=1, ylabel={$\Phi(x)$}, xlabel={$x$}, xtick={-3, -2, ..., 3}, title={$\tilde\nu$}
	]
	\addplot [line cap=round, thick, red] table[header=false, x index=0, y index=1] {../JuliaCode/data/normal_cdf}; \addlegendentry{exact}
	\addplot [line cap=round] table[header=false, x index=0, y index=2] {data/emperical_cdf_B1_a_\a_b_\b_ell_\level_k_\k}; \addlegendentry{empirical}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=0, xmax=6, ymin=0, ymax=1, xlabel={$x$}, xtick={0, 1, ..., 6}, yticklabels=\empty, title={$\tilde\epsilon$}
	]
	\addplot [line cap=round, thick, green!70!black] table[header=false, x index=0, y index=1] {../JuliaCode/data/exponential_cdf}; \addlegendentry{exact}
	\addplot [line cap=round] table[header=false, x index=1, y index=3] {data/emperical_cdf_B1_a_\a_b_\b_ell_\level_k_\k}; \addlegendentry{empirical}
	%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[%
		xmin=-3, xmax=3, ymin=0, ymax=1, xlabel={$x$}, xtick={-3, -2, ..., 3}, yticklabels=\empty, title={$\tilde\chi$}
	]
	\addplot [line cap=round, thick, azure] table[header=false, x index=0, y index=1] {../JuliaCode/data/normal_cdf}; \addlegendentry{exact}
	\addplot [line cap=round] table[header=false, x index=0, y index=4] {data/emperical_cdf_B1_a_\a_b_\b_ell_\level_k_\k}; \addlegendentry{empirical}
\end{groupplot}
\end{tikzpicture}

==> figures/random_number_mapping_nefarious.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}[xscale=3, every node/.style={outer sep=3pt}]

	% length of kinetic parts
	\pgfmathsetmacro{\thetaZero}{2.75} % length of zeroth kinetic part
	\pgfmathsetmacro{\thetaOne}{1.2} % length of first kinetic part
	\pgfmathsetmacro{\thetaZeroCoarse}{.3} % length of zeroth kinetic part on coarse level
	
	% fine path
	\foreach \i in {0, 1, ..., 4}{
		\draw[time step] (\i, -.1) -- (\i, .1);
		\node[anchor=south] at (\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_\level}}$};
	}
	\begin{scope}[on background layer]
		\kdstep{0}{\thetaZero}{3}
		\kdstep{3}{\thetaOne}{\thetaOne}
	\end{scope}
	\node[anchor=north] (k0f) at ($(0,0)!0.5!(\thetaZero,0)$) {$\VArnvel_{\level, 0}, \VArnexp_{\level, 0}$};
	\node[anchor=north] (d0f) at ($(\thetaZero,0)!0.5!(3,0)$) {$\VArndif_{\level, 0}$};
	\node[anchor=north] (k1f) at ($(3,0)!0.5!(3+\thetaOne,0)$) {$\VArnvel_{\level, 1}, \VArnexp_{\level, 1}$};
	\node[anchor=north] (d1f) at ($(4.25,-.5)$) {};
	
	% coarse path
	\begin{scope}[yshift=-2cm]
		\foreach \i in {0, 1, ..., 2}{
			\draw[time step] (2*\i, -.1) -- (2*\i, .1);
			\node[anchor=north] at (2*\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_{\level-1}}}$};
		}
		\begin{scope}[on background layer]
			\kdstep{0}{\thetaZeroCoarse}{2}
			\kdstep{2}{\thetaOne}{2}
		\end{scope}
		\node[anchor=south] (k0c) at ($(0,0)!0.5!(\thetaZeroCoarse,0)$) {$\tilde\VArnvel_{\level-1, 0}, \tilde\VArnexp_{\level-1, 0}$};
		\node[anchor=south] (d0c) at ($(\thetaZeroCoarse,0)!0.5!(2,0)$) {$\tilde\VArndif_{\level-1, 0}$};
		\node[anchor=south] (k1c) at ($(2,0)!0.5!(2+\thetaOne,0)$) {$\tilde\VArnvel_{\level-1, 1}, \tilde\VArnexp_{\level-1, 1}$};
		\node[anchor=south] (d1c) at ($(2+\thetaOne,0)!0.5!(4,0)$) {$\tilde\VArndif_{\level-1, 1}$};
	\end{scope}
	
	% arrows
	\draw[default arrow] (k0f) -- (k0c);
	\draw[default arrow, shorten >=4mm] (d0f) -- (d0c);
	\draw[default arrow] (k1f) -- (k1c);
	\draw[default arrow] (d1f) -- (d1c);
\end{tikzpicture}

==> figures/random_number_mapping_standard.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}[xscale=3, every node/.style={outer sep=3pt}]

	% length of kinetic parts
	\pgfmathsetmacro{\thetaZero}{.3} % length of zeroth kinetic part
	\pgfmathsetmacro{\thetaOne}{.1} % length of first kinetic part
	\pgfmathsetmacro{\thetaTwo}{.2} % length of second kinetic part
	\pgfmathsetmacro{\thetaFour}{.3} % length of third kinetic part
	
	% fine path
	\foreach \i in {0, 1, ..., 4}{
		\draw[time step] (\i, -.1) -- (\i, .1);
		\node[anchor=south] at (\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_\level}}$};
	}
	\begin{scope}[on background layer]
		\kdstep{0}{\thetaZero}{1}
		\kdstep{1}{\thetaOne}{1}
		\kdstep{2}{\thetaTwo}{1}
		\kdstep{3}{\thetaFour}{1}
	\end{scope}
	\node[anchor=north] (k0f) at ($(0,0)!0.5!(\thetaZero,0)$) {$\VArnvel_{\level, 0}, \VArnexp_{\level, 0}$};
	\node[anchor=north] (d0f) at ($(\thetaZero,0)!0.5!(1,0)$) {$\VArndif_{\level, 0}$};
	\node[anchor=north] (k1f) at ($(1,0)!0.5!(1+\thetaOne,0)$) {$\VArnvel_{\level, 1}, \VArnexp_{\level, 1}$};
	\node[anchor=north] (d1f) at ($(1+\thetaOne,0)!0.5!(2,0)$) {$\VArndif_{\level, 1}$};
	\node[anchor=north] (k2f) at ($(2,0)!0.5!(2+\thetaTwo,0)$) {$\VArnvel_{\level, 2}, \VArnexp_{\level, 2}$};
	\node[anchor=north] (d2f) at ($(2+\thetaTwo,0)!0.5!(3,0)$) {$\VArndif_{\level, 2}$};
	\node[anchor=north] (k3f) at ($(3,0)!0.5!(3+\thetaFour,0)$) {$\VArnvel_{\level, 3}, \VArnexp_{\level, 3}$};
	\node[anchor=north] (d3f) at ($(3+\thetaFour,0)!0.5!(4,0)$) {$\VArndif_{\level, 3}$};
	
	% coarse path
	\begin{scope}[yshift=-2cm]
		\foreach \i in {0, 1, ..., 2}{
			\draw[time step] (2*\i, -.1) -- (2*\i, .1);
			\node[anchor=north] at (2*\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_{\level-1}}}$};
		}
		\begin{scope}[on background layer]
			\kdstep{0}{\thetaZero}{2}
			\kdstep{2}{\thetaTwo}{2}
		\end{scope}
		\node[anchor=south] (k0c) at ($(0,0)!0.5!(\thetaZero,0)$) {$\tilde\VArnvel_{\level-1, 0}, \tilde\VArnexp_{\level-1, 0}$};
		\node[anchor=south] (d0c) at ($(\thetaZero,0)!0.5!(2,0)$) {$\tilde\VArndif_{\level-1, 0}$};
		\node[anchor=south] (k1c) at ($(2,0)!0.5!(2+\thetaTwo,0)$) {$\tilde\VArnvel_{\level-1, 1}, \tilde\VArnexp_{\level-1, 1}$};
		\node[anchor=south] (d1c) at ($(2+\thetaTwo,0)!0.5!(4,0)$) {$\tilde\VArndif_{\level-1, 1}$};
	\end{scope}
	
	% arrows
	\draw[default arrow] (k0f) -- (k0c);
	\draw[default arrow] (d0f) -- (d0c);
	\draw[default arrow] (k1f) -- (d0c);
	\draw[default arrow] (d1f) -- (d0c);
	\draw[default arrow] (k2f) -- (k1c);
	\draw[default arrow] (d2f) -- (d1c);
	\draw[default arrow] (k3f) -- (d1c);
	\draw[default arrow] (d3f) -- (d1c);
\end{tikzpicture}


==> figures/random_number_mapping_sum.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}[xscale=3, every node/.style={outer sep=3pt}]

	% length of kinetic parts
	\pgfmathsetmacro{\thetaZero}{1.5} % length of zeroth kinetic part
	\pgfmathsetmacro{\thetaTwo}{.3} % length of first kinetic part
	\pgfmathsetmacro{\thetaThree}{.1} % length of second kinetic part
	\pgfmathsetmacro{\thetaZeroCoarse}{2.3} % length of zeroth kinetic part on coarse level
	
	% fine path
	\foreach \i in {0, 1, ..., 4}{
		\draw[time step] (\i, -.1) -- (\i, .1);
		\node[anchor=south] at (\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_\level}}$};
	}
	\begin{scope}[on background layer]
		\kdstep{0}{\thetaZero}{2}
		\kdstep{2}{\thetaTwo}{1}
		\kdstep{3}{\thetaThree}{1}
	\end{scope}
	\node[anchor=north] (k0f) at ($(0,0)!0.5!(\thetaZero,0)$) {$\VArnvel_{\level, 0}, \VArnexp_{\level, 0}$};
	\node[anchor=north] (d0f) at ($(\thetaZero,0)!0.5!(2,0)$) {$\VArndif_{\level, 0}$};
	\node[anchor=north] (k1f) at ($(2,0)!0.5!(2+\thetaTwo,0)$) {$\VArnvel_{\level, 1}, \VArnexp_{\level, 1}$};
	\node[anchor=north] (d1f) at ($(2+\thetaTwo,0)!0.5!(3,0)$) {$\VArndif_{\level, 1}$};
	\node[anchor=north] (k2f) at ($(3,0)!0.5!(3+\thetaThree,0)$) {$\VArnvel_{\level, 2}, \VArnexp_{\level, 2}$};
	\node[anchor=north] (d2f) at ($(3+\thetaThree,0)!0.5!(4,0)$) {$\VArndif_{\level, 2}$};
	
	% coarse path
	\begin{scope}[yshift=-2cm]
		\foreach \i in {0, 1, ..., 2}{
			\draw[time step] (2*\i, -.1) -- (2*\i, .1);
			\node[anchor=north] at (2*\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_{\level-1}}}$};
		}
		\begin{scope}[on background layer]
			\kdstep{0}{\thetaZeroCoarse}{4}
		\end{scope}
		\node[anchor=south] (k0c) at ($(0,0)!0.5!(2+\thetaTwo,0)$) {$\tilde\VArnvel_{\level-1, 0}, \tilde\VArnexp_{\level-1, 0}$};
		\node[anchor=south] (d0c) at ($(2+\thetaTwo,0)!0.5!(4,0)$) {$\tilde\VArndif_{\level-1, 0}$};
	\end{scope}
	
	% arrows
	\draw[default arrow] (k0f) -- (k0c);
	\draw[default arrow, shorten >=7mm] (d0f) -- (d0c);
	\draw[default arrow, shorten >=3mm] (k1f) -- (d0c);
	\draw[default arrow] (d1f) -- (d0c);
	\draw[default arrow] (k2f) -- (d0c);
	\draw[default arrow] (d2f) -- (d0c);
\end{tikzpicture}


==> figures/random_number_mapping_timeshift.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}[xscale=3, every node/.style={outer sep=3pt}]

	% length of kinetic parts
	\pgfmathsetmacro{\thetaZero}{.3} % length of zeroth kinetic part
	\pgfmathsetmacro{\thetaOne}{1.5} % length of first kinetic part
	\pgfmathsetmacro{\thetaTwo}{.2} % length of second kinetic part
	
	% fine path
	\foreach \i in {0, 1, ..., 4}{
		\draw[time step] (\i, -.1) -- (\i, .1);
		\node[anchor=south] at (\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_\level}}$};
	}
	\begin{scope}[on background layer]
		\kdstep{0}{\thetaZero}{1}
		\kdstep{1}{\thetaOne}{2}
		\kdstep{3}{\thetaTwo}{1}
	\end{scope}
	\node[anchor=north] (k0f) at ($(0,0)!0.5!(\thetaZero,0)$) {$\VArnvel_{\level, 0}, \VArnexp_{\level, 0}$};
	\node[anchor=north] (d0f) at ($(\thetaZero,0)!0.5!(1,0)$) {$\VArndif_{\level, 0}$};
	\node[anchor=north] (k1f) at ($(1,0)!0.5!(1+\thetaOne,0)$) {$\VArnvel_{\level, 1}, \VArnexp_{\level, 1}$};
	\node[anchor=north] (d1f) at ($(1+\thetaOne,0)!0.5!(3,0)$) {$\VArndif_{\level, 1}$};
	\node[anchor=north] (k2f) at ($(3,0)!0.5!(3+\thetaTwo,0)$) {$\VArnvel_{\level, 2}, \VArnexp_{\level, 2}$};
	\node[anchor=north] (d2f) at ($(3+\thetaTwo,0)!0.5!(4,0)$) {$\VArndif_{\level, 2}$};
	
	% coarse path
	\begin{scope}[yshift=-2cm]
		\foreach \i in {0, 1, ..., 2}{
			\draw[time step] (2*\i, -.1) -- (2*\i, .1);
			\node[anchor=north] at (2*\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep_{\level-1}}}$};
		}
		\begin{scope}[on background layer]
			\kdstep{0}{\thetaZero}{2}
			\kdstep{2}{\thetaOne-1}{2}
		\end{scope}
		\node[anchor=south] (k0c) at ($(0,0)!0.5!(\thetaZero,0)$) {$\tilde\VArnvel_{\level-1, 0}, \tilde\VArnexp_{\level-1, 0}$};
		\node[anchor=south] (d0c) at ($(\thetaZero,0)!0.5!(2,0)$) {$\tilde\VArndif_{\level-1, 0}$};
		\node[anchor=south] (k1c) at ($(2,0)!0.5!(2+\thetaTwo,0)$) {$\tilde\VArnvel_{\level-1, 1}, \tilde\VArnexp_{\level-1, 1}$};
		\node[anchor=south] (d1c) at ($(2+\thetaTwo,0)!0.5!(4,0)$) {$\tilde\VArndif_{\level-1, 1}$};
	\end{scope}
	
	% arrows
	\draw[default arrow] (k0f) -- (k0c);
	\draw[default arrow] (d0f) -- (d0c);
	\draw[default arrow] (k1f) -- (k1c);
	\draw[default arrow] (d1f) -- (d1c);
	\draw[default arrow] (k2f) -- (d1c);
	\draw[default arrow] (d2f) -- (d1c);
\end{tikzpicture}

==> figures/time_domain.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}[xscale=2]
	\foreach \i in {0, 1, ..., 5}{
		\draw[time step] (\i, -.1) -- (\i, .1);
		\node[anchor=south, outer sep=3pt] at (\i, 0) {$\ifthenelse{\i=0}{0}{\ifthenelse{\i=1}{}{\i}{\VAtimestep}}$};
	}
	\begin{scope}[on background layer]
		\kdstep{0}{.2}{1}
		\kdstep{1}{1.4}{2}
		\kdstep{3}{.2}{1}
		\kdstep{4}{.3}{1}
	\end{scope}
\end{tikzpicture}
